Dream-RSI: Recursive Self-Improvement through Evolving Worlds

Recursive self-improvement is becoming essential for autonomous AI agents, whose progress depends on discovering high-value solutions across complex domains. Effective exploration drives this process, yet managing and improving exploration strategies remains a major bottleneck. Current systems face a fundamental dilemma: fixed strategies fail to adapt as search spaces scale, while online policy optimization must navigate vast meta-search spaces under delayed, expensive feedback from long-horizon rollouts. We introduce \textsc{Dream-RSI}, a framework for scalable, recursively self-improving exploration. A lightweight orchestration layer makes exploration explicit and programmable while leaving the underlying base agent unchanged. Our key insight is that accumulated discovery history can act as a replay simulator over the realized search space. By dreaming within this simulator built from historical discovery trees, \textsc{Dream-RSI} obtains immediate, low-cost off-policy feedback to evaluate and refine exploration policies without repeated, expensive online evaluation. The improved policy is then redeployed online to drive further discovery, continuously expanding the simulator pool in a self-improving loop. Across 9 tasks in 4 domains, \textsc{Dream-RSI} achieves competitive quality and improves discovery efficiency in several settings.

==> Figures/history_as_guidance_vs_replay_simulator.tex <==
\definecolor{oursblue}{HTML}{0072B2}
\definecolor{baselinegray}{HTML}{6B7280}
\definecolor{guidanceorange}{HTML}{D55E00}
\definecolor{guidancegreen}{HTML}{009E73}

\begin{wrapfigure}[10]{r}{0.5\linewidth}
\vspace{-3em}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3.5cm,
  xmin=0,
  xmax=1050,
  ymin=0.40,
  ymax=2.00,
  axis lines=left,
  axis line style={black!55,line width=0.65pt},
  xmajorgrids=false,
  ymajorgrids=true,
  grid style={black!8,line width=0.30pt},
  scaled ticks=false,
  tick align=outside,
  tick style={black!55,line width=0.50pt},
  tick label style={font=\scriptsize,text=black!80},
  xlabel style={font=\small,yshift=2pt},
  ylabel style={font=\small},
  clip=true,
  clip marker paths=true,
  xtick={0,250,500,750,1000},
  ytick={0.4,0.8,1.2,1.6,2.0},
  xlabel={Number of Generations},
  ylabel={Performance ($1/\mathrm{ms}$)},
  legend style={
    draw=none,
    font=\scriptsize,
    at={(0.43,1.03)},
    anchor=south,
    legend columns=2,
    row sep=1pt,
    column sep=0.8em
  }
]

% ============================================================
% Dream-RSI
% ============================================================
\addplot[
  const plot,
  color=oursblue,
  line width=2.0pt,
  mark=*,
  mark size=1.2pt,
  mark options={
    fill=oursblue,
    draw=oursblue
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_ours.dat};

\addlegendentry{\textsc{Dream-RSI}}

% ============================================================
% Recursive Fixed Exploration
% ============================================================
\addplot[
  const plot,
  color=baselinegray,
  line width=1.5pt,
  densely dashed,
  mark=square*,
  mark size=1.0pt,
  mark options={
    fill=white,
    draw=baselinegray,
    line width=0.65pt
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_baseline.dat};

\addlegendentry{Fixed Exploration}

% ============================================================
% Dream-RSI + History as Guidance
% ============================================================
\addplot[
  const plot,
  color=guidanceorange,
  line width=1.8pt,
  densely dashdotted,
  mark=triangle*,
  mark size=1.15pt,
  mark options={
    fill=guidanceorange,
    draw=guidanceorange
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_ours_guidance.dat};

\addlegendentry{\textsc{Dream-RSI} + Guidance}

% ============================================================
% Fixed Exploration + History as Guidance
% ============================================================
\addplot[
  const plot,
  color=guidancegreen,
  line width=1.6pt,
  densely dotted,
  mark=diamond*,
  mark size=1.05pt,
  mark options={
    fill=white,
    draw=guidancegreen,
    line width=0.65pt
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_baseline_guidance.dat};

\addlegendentry{Fixed + Guidance}

\end{axis}
\end{tikzpicture}

\vspace{-0.6em}
\caption{
ConvDiv discovery results. Replaying history beats simply using it as guidance.
}
\label{fig:convdiv_guidance}
\vspace{-0.8em}
\end{wrapfigure}

==> Figures/kernelbench_scaling_curves.tex <==
\definecolor{oursblue}{HTML}{0072B2}
\definecolor{baselinegray}{HTML}{6B7280}
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=2 by 2,horizontal sep=1.00cm,vertical sep=1.45cm},
  width=7.3cm,
  height=4.4cm,
  xmin=0,
  axis lines=left,
  axis line style={black!55,line width=0.65pt},
  xmajorgrids=false,
  ymajorgrids=true,
  grid style={black!8,line width=0.30pt},
  scaled ticks=false,
  tick align=outside,
  tick style={black!55,line width=0.50pt},
  tick label style={font=\scriptsize,text=black!80},
  title style={font=\small\bfseries,yshift=3pt},
  xlabel style={font=\small,yshift=2pt},
  ylabel style={font=\small},
  clip=true,
  clip marker paths=true,
  restrict x to domain=1:2000,
  unbounded coords=discard,
  filter discard warning=false
]

% ============================================================
% VGG16
% ============================================================

\nextgroupplot[
  title={VGG16},
  xmax=1050,
  ymin=0.35,
  ymax=0.57,
  xtick={0,250,500,750,1000},
  xticklabels=\empty,
  ytick={0.35,0.40,0.45,0.50,0.55},
  ylabel={Performance ($1/\mathrm{ms}$)},
  legend to name=sharedlegend,
  legend columns=2,
  legend style={draw=none,font=\small,column sep=1.4em}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue,draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/vgg16_ours.dat};

\addlegendentry{\textsc{Dream-RSI}}

\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white,draw=baselinegray,line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/vgg16_baseline.dat};

\addlegendentry{Recursive Fixed Exploration}

\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.38,0.67)
{\makecell{$2.43\times$ fewer costs \\ (comparable performance)}};


% ============================================================
% LayerNorm
% ============================================================

\nextgroupplot[
  title={LayerNorm},
  xmax=1050,
  ymin=1.02,
  ymax=1.15,
  xtick={0,250,500,750,1000},
  xticklabels=\empty,
  ytick={1.00,1.05,1.10,1.15}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue,draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/layernorm_ours.dat};

\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white,draw=baselinegray,line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/layernorm_baseline.dat};

\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.335,0.55)
{\makecell{$1.79\times$ fewer costs \\ (comparable performance)}};


% ============================================================
% ConvDiv
% ============================================================

\nextgroupplot[
  title={ConvDiv},
  xmax=1050,
  ymin=0.40,
  ymax=2.00,
  xtick={0,250,500,750,1000},
  ytick={0.4,0.8,1.2,1.6,2.0},
  xlabel={Number of Generations},
  ylabel={Performance ($1/\mathrm{ms}$)}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue,draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_ours.dat};

\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white,draw=baselinegray,line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_baseline.dat};

\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.035,0.95)
{\makecell{$2.09\times$ higher score \\ (Similar Budget)}};


% ============================================================
% ConvMax
% ============================================================

\nextgroupplot[
  title={ConvMax},
  xmax=1050,
  ymin=0.22,
  ymax=0.45,
  xtick={0,250,500,750,1000},
  ytick={0.25,0.30,0.35,0.40,0.45},
  xlabel={Number of Generations}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue,draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convmax_ours.dat};

\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white,draw=baselinegray,line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convmax_baseline.dat};

\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.035,0.95)
{\makecell{$1.44\times$ higher score \\ (Similar Budget)}};

\end{groupplot}

% ============================================================
% Shared legend on top
% ============================================================

\node[anchor=south]
at ([yshift=0.05cm]current bounding box.north)
{\pgfplotslegendfromname{sharedlegend}};

\end{tikzpicture}

==> Figures/kernelbench_scaling_curves_add_paceevolve.tex <==
\definecolor{oursblue}{HTML}{0072B2}
\definecolor{baselinegray}{HTML}{6B7280}
\definecolor{paceorange}{HTML}{D55E00}

\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.00cm,
    vertical sep=1.15cm
  },
  width=7.3cm,
  height=3.5cm,
  xmin=0,
  axis lines=left,
  axis line style={black!55,line width=0.65pt},
  xmajorgrids=false,
  ymajorgrids=true,
  grid style={black!8,line width=0.30pt},
  scaled ticks=false,
  tick align=outside,
  tick style={black!55,line width=0.50pt},
  tick label style={font=\scriptsize,text=black!80},
  title style={font=\small\bfseries,yshift=3pt},
  xlabel style={font=\small,yshift=2pt},
  ylabel style={font=\small},
  clip=true,
  clip marker paths=true,
  unbounded coords=discard,
  filter discard warning=false
]

% ============================================================
% VGG16
% ============================================================

\nextgroupplot[
  title={VGG16},
  xmax=1050,
  ymin=0.35,
  ymax=0.57,
  xtick={0,250,500,750,1000},
  xticklabels=\empty,
  ytick={0.35,0.40,0.45,0.50,0.55},
  ylabel={Performance ($1/\mathrm{ms}$)},
  legend to name=sharedlegend,
  legend columns=3,
  legend style={
    draw=none,
    font=\small,
    column sep=1.2em
  }
]

% Dream-RSI
\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue, draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/vgg16_ours.dat};
\addlegendentry{\textsc{Dream-RSI}}

% Recursive Fixed Exploration
\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white, draw=baselinegray, line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/vgg16_baseline.dat};
\addlegendentry{Recursive Fixed Exploration}

% PaceEvolve Pro legend
\addlegendimage{
  color=paceorange,
  densely dashed,
  line width=1.6pt
}
\addlegendentry{PaceEvolve}

% Dream-RSI annotation
\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.34,0.65)
{\makecell{
  $2.43\times$ fewer discovery-agent calls \\
  (comparable performance)
}};

% PaceEvolve Pro: off-scale reference
\draw[
  paceorange,
  densely dashed,
  line width=1.6pt
]
(axis description cs:0,0.06) --
(axis description cs:1,0.06);

\node[
  anchor=south east,
  font=\scriptsize\bfseries,
  text=paceorange,
  fill=white,
  inner xsep=2pt,
  inner ysep=0.8pt
]
at (axis description cs:0.98,0.075)
{0.2002};


% ============================================================
% LayerNorm
% ============================================================

\nextgroupplot[
  title={LayerNorm},
  xmax=1050,
  ymin=1.02,
  ymax=1.15,
  xtick={0,250,500,750,1000},
  xticklabels=\empty,
  ytick={1.00,1.05,1.10,1.15}
]

% Dream-RSI
\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue, draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/layernorm_ours.dat};

% Recursive Fixed Exploration
\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white, draw=baselinegray, line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/layernorm_baseline.dat};

% Dream-RSI annotation
\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.335,0.55)
{\makecell{
  $1.79\times$ fewer discovery-agent calls \\
  (comparable performance)
}};

% PaceEvolve Pro: off-scale reference
\draw[
  paceorange,
  densely dashed,
  line width=1.6pt
]
(axis description cs:0,0.06) --
(axis description cs:1,0.06);

\node[
  anchor=south east,
  font=\scriptsize\bfseries,
  text=paceorange,
  fill=white,
  inner xsep=2pt,
  inner ysep=0.8pt
]
at (axis description cs:0.98,0.075)
{0.8264};


% ============================================================
% ConvDiv
% ============================================================

\nextgroupplot[
  title={ConvDiv},
  xmax=1050,
  ymin=0.40,
  ymax=2.00,
  xtick={0,250,500,750,1000},
  ytick={0.4,0.8,1.2,1.6,2.0},
  xlabel={Number of Generations},
  ylabel={Performance ($1/\mathrm{ms}$)}
]

% Dream-RSI
\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue, draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_ours.dat};

% Recursive Fixed Exploration
\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white, draw=baselinegray, line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_baseline.dat};

% PaceEvolve Pro: actual score within y-range
\addplot[
  color=paceorange,
  densely dashed,
  line width=1.8pt,
  mark=none,
  forget plot
]
coordinates {
  (0,0.6452)
  (1050,0.6452)
};

\node[
  anchor=south east,
  font=\scriptsize\bfseries,
  text=paceorange,
  fill=white,
  inner xsep=2pt,
  inner ysep=0.8pt
]
at (axis cs:1020,0.665)
{0.6452};

% Dream-RSI annotation
\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.035,0.95)
{\makecell{
  $2.09\times$ higher score \\
  (Similar Budget)
}};


% ============================================================
% ConvMax
% ============================================================

\nextgroupplot[
  title={ConvMax},
  xmax=1050,
  ymin=0.22,
  ymax=0.45,
  xtick={0,250,500,750,1000},
  ytick={0.25,0.30,0.35,0.40,0.45},
  xlabel={Number of Generations}
]

% Dream-RSI
\addplot[
  const plot,
  color=oursblue,
  line width=2.55pt,
  mark=*,
  mark size=1.35pt,
  mark options={fill=oursblue, draw=oursblue}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convmax_ours.dat};

% Recursive Fixed Exploration
\addplot[
  const plot,
  color=baselinegray,
  line width=1.75pt,
  densely dashed,
  mark=square*,
  mark size=1.00pt,
  mark options={fill=white, draw=baselinegray, line width=0.65pt}
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convmax_baseline.dat};

% Dream-RSI annotation
\node[
  anchor=north west,
  font=\scriptsize\bfseries,
  text=oursblue!80!black,
  fill=white,
  draw=oursblue!20,
  rounded corners=1pt,
  line width=0.3pt,
  inner xsep=3pt,
  inner ysep=1.7pt
]
at (axis description cs:0.035,0.95)
{\makecell{
  $1.44\times$ higher score \\
  (Similar Budget)
}};

% PaceEvolve Pro: off-scale reference
\draw[
  paceorange,
  densely dashed,
  line width=1.6pt
]
(axis description cs:0,0.2654) --
(axis description cs:1,0.2654);

\node[
  anchor=south east,
  font=\scriptsize\bfseries,
  text=paceorange,
  fill=white,
  inner xsep=2pt,
  inner ysep=0.8pt
]
at (axis description cs:0.98,0.075)
{0.2654};

\end{groupplot}

% ============================================================
% Shared legend
% ============================================================

\node[anchor=south]
at ([yshift=-0.15cm]current bounding box.north)
{\pgfplotslegendfromname{sharedlegend}};

\end{tikzpicture}

==> Figures/pacevolve_evolve.tex <==
% PACEvolve evolve curves -- 48h (2-day) wall-clock budget cap on every run.
% Data: plots/pacevolve/Main_Text/raw_data/data/{task}_pacevolve_pro.dat
% x = PACEvolve generation index, y = best-so-far performance (1/ms)
% Requires: \usepackage{pgfplots,makecell}

\definecolor{oursblue}{HTML}{0072B2}
\definecolor{baselinegray}{HTML}{6B7280}

\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.00cm,
    vertical sep=1.45cm
  },
  width=7.3cm,
  height=4.4cm,
  xmin=0,
  axis lines=left,
  axis line style={black!55,line width=0.65pt},
  xmajorgrids=false,
  ymajorgrids=true,
  grid style={black!8,line width=0.30pt},
  scaled ticks=false,
  tick align=outside,
  tick style={black!55,line width=0.50pt},
  tick label style={font=\scriptsize,text=black!80},
  title style={font=\small\bfseries,yshift=3pt},
  xlabel style={font=\small,yshift=2pt},
  ylabel style={font=\small},
  clip=true,
  clip marker paths=true,
  restrict x to domain=0:2000,
  unbounded coords=discard,
  filter discard warning=false
]

% ============================================================
% VGG16
% ============================================================

\nextgroupplot[
  title={VGG16},
  xmax=450,
  ymin=0.160,
  ymax=0.212,
  xtick={0,100,200,300,400},
  xticklabels=\empty,
  ytick={0.16,0.17,0.18,0.19,0.20,0.21},
  ylabel={Performance ($1/\mathrm{ms}$)}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.20pt,
  mark=*,
  mark size=0.85pt,
  mark options={
    fill=oursblue,
    draw=oursblue
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/vgg16_pacevolve_pro.dat};


% ============================================================
% LayerNorm
% ============================================================

\nextgroupplot[
  title={LayerNorm},
  xmax=450,
  ymin=0.60,
  ymax=1.12,
  xtick={0,100,200,300,400},
  xticklabels=\empty,
  ytick={0.6,0.7,0.8,0.9,1.0,1.1}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.20pt,
  mark=*,
  mark size=0.85pt,
  mark options={
    fill=oursblue,
    draw=oursblue
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/layernorm_pacevolve_pro.dat};


% ============================================================
% ConvDiv
% ============================================================

\nextgroupplot[
  title={ConvDiv},
  xmax=450,
  ymin=0.15,
  ymax=0.70,
  xtick={0,100,200,300,400},
  ytick={0.2,0.3,0.4,0.5,0.6,0.7},
  xlabel={Number of Generations},
  ylabel={Performance ($1/\mathrm{ms}$)}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.20pt,
  mark=*,
  mark size=0.85pt,
  mark options={
    fill=oursblue,
    draw=oursblue
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convdiv_pacevolve_pro.dat};


% ============================================================
% ConvMax
% ============================================================

\nextgroupplot[
  title={ConvMax},
  xmax=450,
  ymin=0.16,
  ymax=0.285,
  xtick={0,100,200,300,400},
  ytick={0.16,0.20,0.24,0.28},
  xlabel={Number of Generations}
]

\addplot[
  const plot,
  color=oursblue,
  line width=2.20pt,
  mark=*,
  mark size=0.85pt,
  mark options={
    fill=oursblue,
    draw=oursblue
  }
]
table[x=budget,y=score]
{Main_Text/raw_data/data/convmax_pacevolve_pro.dat};

\end{groupplot}

\end{tikzpicture}

==> Figures/policy_analysis.tex <==
% ============================================================
% Preamble
% ============================================================
\pgfplotsset{compat=1.18}

\definecolor{oursblue}{HTML}{2563EB}
\definecolor{barblue}{HTML}{BFDBFE}

% ============================================================
% Data
% ============================================================

\pgfplotstableread{
round perf
0 0.427
1 0.625
2 0.855
3 1.403
4 1.488
5 1.499
6 1.770
7 1.880
8 1.898
}\perfdata

\pgfplotstableread{
round attempts
0 110
1 110
2 87
3 80
4 50
5 92
6 80
7 91
8 86
}\attemptdata

% ============================================================
% Figure
% ============================================================

\begin{wrapfigure}[17]{r}{0.48\textwidth}
% ------------------------------------------------------------
% (a) Round-best performance
% ------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=2.6cm,
    xmin=-0.4,
    xmax=8.4,
    ymin=0.35,
    ymax=2.03,
    xtick={0,1,2,3,4,5,6,7,8},
    xticklabels={E0,E1,E2,E3,E4,E5,E6,E7,E8},
    ylabel={Performance (1/ms)},
    axis lines=left,
    axis line style={black!55,line width=0.6pt},
    ymajorgrids=true,
    grid style={black!8,line width=0.3pt},
    tick align=outside,
    tick style={black!55},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    clip=false,
]

\addplot[
    color=oursblue,
    line width=1.5pt,
    mark=*,
    mark size=2.4pt,
    mark options={
        fill=white,
        draw=oursblue,
        line width=1.0pt
    }
]
table[x=round,y=perf] {\perfdata};

\addplot[
    only marks,
    mark=none,
    point meta=explicit symbolic,
    nodes near coords,
    every node near coord/.append style={
        font=\tiny\bfseries,
        text=oursblue,
        yshift=5pt
    }
]
table[
    x=round,
    y=perf,
    meta=perf
] {\perfdata};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}

{\scriptsize\textbf{(a) Round-best performance}}

\vspace{1mm}

% ------------------------------------------------------------
% (b) Evaluated attempts
% ------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=2.6cm,
    xmin=-0.4,
    xmax=8.4,
    ymin=0,
    ymax=125,
    xtick={0,1,2,3,4,5,6,7,8},
    xticklabels={E0,E1,E2,E3,E4,E5,E6,E7,E8},
    ylabel={Evaluated attempts},
    xlabel={Recursive execution round},
    axis lines=left,
    axis line style={black!55,line width=0.6pt},
    ymajorgrids=true,
    grid style={black!8,line width=0.3pt},
    tick align=outside,
    tick style={black!55},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    clip=false,
]

% bars
\addplot[
    ybar,
    bar width=14pt,
    fill=barblue,
    draw=oursblue,
    line width=0.7pt
]
table[x=round,y=attempts] {\attemptdata};

% line connecting bar tops
\addplot[
    color=oursblue,
    line width=1.3pt,
    mark=*,
    mark size=2.2pt,
    mark options={
        fill=white,
        draw=oursblue,
        line width=1.0pt
    }
]
table[x=round,y=attempts] {\attemptdata};

% value labels
\addplot[
    only marks,
    mark=none,
    point meta=explicit symbolic,
    nodes near coords,
    every node near coord/.append style={
        font=\tiny\bfseries,
        text=oursblue,
        yshift=7pt
    }
]
table[
    x=round,
    y=attempts,
    meta=attempts
] {\attemptdata};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}

{\scriptsize\textbf{(b) Exploration effort}}
\vspace{-0.5em}
\caption{
\textbf{Evolution of exploration behavior on ConvDiv.}
\textbf{(a)} Round-best performance across recursive execution rounds.
\textbf{(b)} The number of evaluated attempts in each round.
}
\label{fig:convdiv-dynamics}

\end{wrapfigure}

==> Figures/scaling_harness_optimization.tex <==
\definecolor{dreamblue}{HTML}{0072B2}
\definecolor{baselinegray}{HTML}{6B7280}
\definecolor{ccgray}{HTML}{BFC3C9}
\definecolor{tkgray}{HTML}{9CA3AF}
\definecolor{mhgray}{HTML}{6B7280}

\begin{figure}[t!]
\centering
\vspace{-0.5em}
% ============================================================
% LEFT: (a)
% ============================================================
\begin{minipage}[t]{0.47\linewidth}
\centering
\vspace{0pt}

\begin{tikzpicture}
\begin{axis}[
    width=7.4cm,
    height=3.2cm,
    xmin=-1.5,
    xmax=66,
    ymin=0.715,
    ymax=0.818,
    axis lines=left,
    axis line style={black!55,line width=0.65pt},
    xmajorgrids=false,
    ymajorgrids=true,
    grid style={black!8,line width=0.30pt},
    scaled ticks=false,
    tick align=outside,
    tick style={black!55,line width=0.50pt},
    tick label style={font=\scriptsize,text=black!80},
    label style={font=\small},
    xlabel={Number of Generations},
    ylabel={TB2.1 Score},
    xtick={0,10,20,30,40,50,60},
    ytick={0.70,0.72,0.74,0.76,0.78,0.80},
    clip=true
]

% Dream-RSI best-so-far
\addplot[
    color=dreamblue,
    line width=2.55pt,
    mark=none
]
coordinates {
    (0,0.7247)
    (1,0.7247)
    (1,0.7753)
    (3,0.7753)
    (3,0.7865)
    (16,0.7865)
    (16,0.7921)
    (30,0.7921)
    (30,0.8034)
    (52,0.8034)
    (52,0.8090)
    (64,0.8090)
};

% Record-setting points
\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    color=dreamblue
]
coordinates {
    (1,0.7753)
    (3,0.7865)
    (16,0.7921)
    (30,0.8034)
    (52,0.8090)
};

% Seed baseline
\addplot[
    color=baselinegray,
    densely dashed,
    line width=1.15pt
]
coordinates {
    (-1.5,0.7247)
    (66,0.7247)
};

\node[
    anchor=south east,
    font=\scriptsize,
    text=baselinegray,
    fill=white,
    inner xsep=2pt,
    inner ysep=0.6pt
]
at (axis cs:65,0.7262)
{Seed: 0.7247};

\node[
    anchor=north west,
    font=\scriptsize\bfseries,
    text=dreamblue!85!black,
    fill=white,
    draw=dreamblue!20,
    rounded corners=1pt,
    line width=0.3pt,
    inner xsep=3pt,
    inner ysep=1.7pt
]
at (axis description cs:0.26,0.62)
{$0.7247 \rightarrow 0.8090$};

\end{axis}
\end{tikzpicture}

\vspace{2pt}

{\small\textbf{(a)} Discovery Process}

\end{minipage}
\hfill
% ============================================================
% RIGHT: (b)
% ============================================================
\begin{minipage}[t]{0.42\linewidth}
\centering
\vspace{0pt}

\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=3.0cm,
    ybar,
    bar width=15pt,
    xmin=0.5,
    xmax=4.5,
    ymin=0.68,
    ymax=0.82,
    xtick={1,2,3,4},
    xticklabels={CC,TK,MH, Dream-RSI},
    ytick={0.70,0.74,0.78,0.82},
    axis lines=left,
    axis line style={black!55,line width=0.65pt},
    xmajorgrids=false,
    ymajorgrids=true,
    grid style={black!8,line width=0.30pt},
    scaled ticks=false,
    tick align=outside,
    tick style={black!55,line width=0.45pt},
    tick label style={font=\scriptsize,text=black!80},
    label style={font=\small},
    xlabel={Method},
    ylabel={TB2.1 Score},
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize,
        yshift=1pt
    },
    clip=false
]

\addplot[
    draw=none,
    fill=ccgray,
    bar shift=0pt
]
coordinates {(1,0.753)};

\addplot[
    draw=none,
    fill=tkgray,
    bar shift=0pt
]
coordinates {(2,0.7247)};

\addplot[
    draw=none,
    fill=mhgray,
    bar shift=0pt
]
coordinates {(3,0.792)};

\addplot[
    draw=none,
    fill=dreamblue,
    bar shift=0pt
]
coordinates {(4,0.809)};

\end{axis}
\end{tikzpicture}

% \vspace{-1pt}

{\small\textbf{(b)} Detailed Comparison}

\end{minipage}
\vspace{-0.5em}
\caption{
Harness optimization results of \textsc{Dream-RSI}.
\textbf{(a)} Best-so-far TerminalBench2.1 score over the discovery process, improving the seed harness from 0.7247 to 0.8090.
\textbf{(b)} Full-suite comparison against Claude Code (CC), Terminus-Kira (TK), and Meta-Harness (MH).
}
\label{fig:dream-rsi-harness}

\end{figure}

==> Figures/scaling_lasso.tex <==
% \usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

% ============================================================
% Scaling data
% Metric: arithmetic mean runtime over six real downstream tasks
% Lower is better.
% ============================================================

% ------------------------------------------------------------
% Gemini-3.1-Pro: Fixed Exploration
% ------------------------------------------------------------
\pgfplotstableread{
compute avg iter
110 5267.0500 1
220 5365.4000 2
330 5295.2333 3
440 4691.0833 4
550 3587.0667 5
}\probaseline

% ------------------------------------------------------------
% Gemini-3.1-Pro: Dream-RSI
% Iter 1 shares the same initialization
% ------------------------------------------------------------
\pgfplotstableread{
compute avg iter
110 5267.0500 1
119 5349.1500 2
147 5368.9000 3
234 5705.4333 4
317 2931.0000 5
}\proours

% ------------------------------------------------------------
% Gemini-3.7-Flash: Fixed Exploration
% Iter 1--2 have no downstream evaluation
% ------------------------------------------------------------
\pgfplotstableread{
compute avg iter
640  2735.6 1
1280 2988.3 2
1920 3011.1333 3
2560 2909.1833 4
3200 2516.6833 5
}\flashbaseline

% ------------------------------------------------------------
% Gemini-3.7-Flash: Dream-RSI
% Iter 1 has no downstream evaluation
% ------------------------------------------------------------
\pgfplotstableread{
compute avg iter
640  2735.6 1
976  2394.9167 2
1230 2378.0500 3
1529 2327.7000 4
1879 2350.5833 5
}\flashours


% ============================================================
% Main figure
% ============================================================
\begin{figure*}[t!]
\centering
% ============================================================
% (a) Final performance table
% ============================================================

\resizebox{\textwidth}{!}{%
\begin{tabular}{l r r rr rrrr r}
\toprule

\textbf{Method}
& \textbf{Model}
& \textbf{Compute}
& \multicolumn{2}{c}{\textit{Non-biological}}
& \multicolumn{4}{c}{\textit{Biological}}
& \textbf{Avg.}
\\

\cmidrule(lr){4-5}
\cmidrule(lr){6-9}

&
&
&
\textbf{Gisette}
&
\textbf{RCV1}
&
\textbf{DNA}
&
\textbf{Leukemia}
&
\textbf{Colon}
&
\textbf{Duke Breast}
&
\\

\midrule

\multicolumn{10}{l}{\textit{Previous solvers}} \\[1pt]

sklearn
& --
& --
& 11275.2
& 252881.7
& 93.8
& 227.2
& 229.8
& 374.0
& 44180.3
\\

glmnet
& --
& --
& 9063.6
& 73072.8
& 351.9
& 45.0
& 24.2
& 47.7
& 13767.5
\\

SimpleTES
& gpt-oss-120b
& 51{,}200
& 3141.9
& 19625.6
& 15.9
& 15.5
& 11.6
& 18.1
& 3804.8
\\

SimpleTES $\dagger$
& gpt-oss-120b
& 51{,}200
& 8651.0
& 41143.1
& 37.6
& 28.2
& 19.5
& 31.1
& 8318.4
\\

\midrule

\multicolumn{10}{l}{\textit{Our System}} \\[1pt]

Recursive Fixed Exploration
& Gemini-3.1-Pro
& 550
& 1861.8
& 19550.1
& 41.5
& 26.1
& 14.5
& 28.4
& 3587.1
\\

&
Gemini-3.7-Flash
& 3200
& 1133.1
& 13873.0
& 29.8
& 24.1
& 15.7
& 24.4
& 2516.7
\\

\textbf{\textsc{Dream-RSI}}
& Gemini-3.1-Pro
& 317
& 2841.0
& 14616.0
& 49.9
& 30.2
& 16.4
& 32.5
& 2931.0
\\

&
Gemini-3.7-Flash
& 1879
& 1091.9
& 12923.4
& 31.4
& 21.0
& 12.2
& 23.6
& \textbf{2350.6}
\\

\bottomrule
\end{tabular}%
}

\vspace{0.08cm}

{\small\textbf{(a) Final performance of running time (ms).}}

\vspace{0.27cm}


% ============================================================
% (b) Scaling curves
% ============================================================

\begin{tikzpicture}

\begin{groupplot}[
group style={
  group size=2 by 1,
  horizontal sep=0.1\textwidth
},
width=0.5\textwidth,
height=3.5cm,
grid=major,
major grid style={
  gray!16,
  line width=0.3pt
},
axis line style={
  black!55,
  line width=0.65pt
},
tick style={
  black!55,
  line width=0.5pt
},
tick align=outside,
tick label style={
  font=\scriptsize,
  text=black!80
},
xlabel style={
  font=\small,
  yshift=1pt
},
ylabel style={
  font=\small
},
title style={
  font=\small\bfseries,
  yshift=2pt
},
scaled ticks=false,
clip=false
]


% ============================================================
% Left: Gemini-3.1-Pro
% ============================================================

\nextgroupplot[
title={Gemini-3.1-Pro},
xmin=50,
xmax=600,
ymin=2800,
ymax=6000,
xtick={100,300,500},
ytick={3000,4000,5000,6000},
xlabel={Discovery Compute},
ylabel={Avg. Runtime (ms)},
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0
},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0,
  /pgf/number format/1000 sep={,}
},
legend to name=scalinglegend,
legend columns=2,
legend style={
  draw=none,
  font=\footnotesize,
  /tikz/every even column/.append style={
    column sep=1.4em
  }
}
]


% ------------------------------------------------------------
% Gemini-3.1-Pro: Fixed Exploration
% ------------------------------------------------------------

\addplot[
color=blue!75!black,
line width=1.7pt,
mark=square*,
mark size=2.5pt,
point meta=explicit symbolic,
nodes near coords,
every node near coord/.append style={
  font=\tiny,
  text=blue!75!black,
  anchor=north,
  yshift=-1.5pt,
  fill=white,
  fill opacity=0.90,
  text opacity=1,
  inner sep=0.7pt
}
]
table[
x=compute,
y=avg,
meta=iter
] {\probaseline};

\addlegendentry{Recursive Fixed Exploration}


% ------------------------------------------------------------
% Gemini-3.1-Pro: Dream-RSI
% ------------------------------------------------------------

\addplot[
color=red!80!black,
line width=1.9pt,
mark=*,
mark size=2.8pt,
point meta=explicit symbolic,
nodes near coords,
every node near coord/.append style={
  font=\tiny,
  text=red!80!black,
  anchor=south,
  yshift=1.5pt,
  fill=white,
  fill opacity=0.90,
  text opacity=1,
  inner sep=0.7pt
}
]
table[
x=compute,
y=avg,
meta=iter
] {\proours};

\addlegendentry{\textsc{Dream-RSI}}


% ============================================================
% Right: Gemini-3.7-Flash
% ============================================================

\nextgroupplot[
title={Gemini-3.7-Flash},
xmin=500,
xmax=3400,
ymin=2250,
ymax=3100,
xtick={1000,2000,3000},
ytick={2250,2500,2750,3000},
xlabel={Discovery Compute},
ylabel={},
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0,
  /pgf/number format/1000 sep={,}
},
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0,
  /pgf/number format/1000 sep={,}
}
]


% ------------------------------------------------------------
% Gemini-3.7-Flash: Fixed Exploration
% ------------------------------------------------------------

\addplot[
color=blue!75!black,
line width=1.7pt,
mark=square*,
mark size=2.5pt,
point meta=explicit symbolic,
nodes near coords,
every node near coord/.append style={
  font=\tiny,
  text=blue!75!black,
  anchor=south,
  yshift=1.5pt,
  fill=white,
  fill opacity=0.90,
  text opacity=1,
  inner sep=0.7pt
}
]
table[
x=compute,
y=avg,
meta=iter
] {\flashbaseline};


% ------------------------------------------------------------
% Gemini-3.7-Flash: Dream-RSI
% ------------------------------------------------------------

\addplot[
color=red!80!black,
line width=1.9pt,
mark=*,
mark size=2.8pt,
point meta=explicit symbolic,
nodes near coords,
every node near coord/.append style={
  font=\tiny,
  text=red!80!black,
  anchor=south,
  yshift=1.5pt,
  fill=white,
  fill opacity=0.90,
  text opacity=1,
  inner sep=0.7pt
}
]
table[
x=compute,
y=avg,
meta=iter
] {\flashours};


\end{groupplot}

\end{tikzpicture}


% ============================================================
% Shared legend
% ============================================================

\vspace{0.00cm}

{\centering
\pgfplotslegendfromname{scalinglegend}
\par
}

\vspace{0.015cm}

{\small\textbf{(b) Recursive Discovery Dynamics.}}

\vspace{-0.05cm}


% ============================================================
% Caption
% ============================================================

\caption{
% \textbf{Lasso regularization-path discovery results.}
% \textbf{(a)} Final wall-clock runtime on six held-out downstream tasks;
% lower is better.
% \textbf{Compute} denotes the cumulative number of discovery-agent calls.
% \textbf{(b)} \textbf{Recursive discovery dynamics.} Average downstream runtime across six held-out tasks versus cumulative discovery compute for Gemini-3.1-Pro and Gemini-3.7-Flash. Numbers next to markers denote recursive rounds (iterations). Lower is better.
\textbf{Lasso regularization-path discovery.}
\textbf{(a)} Final wall-clock runtime on six held-out tasks (lower is better). \textbf{Compute} is the cumulative number of discovery-agent calls.
\textbf{(b)} \textbf{Recursive discovery dynamics.} Average runtime on the same six tasks versus cumulative discovery compute for Gemini 3.1-Pro/3.7-Flash; marker labels give the round. $\dagger$ denotes results reproduced by us.
}

\label{fig:lasso-main}

\end{figure*}

==> Figures/teasar.tex <==
% ============================================================
% Preamble
% ============================================================
\pgfplotsset{compat=1.18}
\usetikzlibrary{calc}

% ------------------------------------------------------------
% Colors
% ------------------------------------------------------------
\definecolor{oursblue}{HTML}{2563EB}
\definecolor{ourslight}{HTML}{DBEAFE}
\definecolor{baselinegray}{HTML}{9CA3AF}
\definecolor{lightgray}{HTML}{E5E7EB}
\definecolor{darktext}{HTML}{111827}
\definecolor{orangeaccent}{HTML}{D97706}


% ============================================================
% Figure
% ============================================================
\begin{figure}[h]
\centering

\begin{tikzpicture}[font=\small]

% ============================================================
% TOP LEFT
% Harness optimization scaling with budget
% NOTE: ALL DATA IN THIS PANEL ARE PLACEHOLDERS
% ============================================================
\begin{axis}[
    at={(0,0)},
    anchor=north west,
    width=0.50\linewidth,
    height=0.215\linewidth,
    scale only axis,
    xmin=1,
    xmax=5,
    ymin=77,
    ymax=89,
    xlabel={Optimization Budget},
    ylabel={Harness Score},
    xtick={1,2,3,4,5},
    xticklabels={B1,B2,B3,B4,B5},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title={
        \textbf{Harness Optimization Scales with Budget}
    },
    title style={
        font=\small,
        yshift=2pt
    },
    legend style={
        font=\tiny,
        draw=none,
        fill=none,
        legend columns=2,
        at={(0.02,0.98)},
        anchor=north west
    },
    axis line style={draw=black!50},
    tick style={draw=black!50},
    ymajorgrids=true,
    grid style={draw=lightgray},
    clip=false,
]

% Dream-RSI -- PLACEHOLDER
\addplot[
    color=oursblue,
    line width=1.7pt,
    mark=*,
    mark size=2.3pt
] coordinates {
    (1,78.5)
    (2,81.2)
    (3,83.9)
    (4,85.8)
    (5,87.6)
};

% Fixed exploration -- PLACEHOLDER
\addplot[
    color=baselinegray,
    dashed,
    line width=1.2pt,
    mark=square*,
    mark size=2.0pt
] coordinates {
    (1,78.5)
    (2,79.8)
    (3,80.4)
    (4,80.9)
    (5,81.1)
};

\legend{Dream-RSI,Fixed Exploration}

% Highlight final point -- PLACEHOLDER
\addplot[
    only marks,
    mark=star,
    mark size=5pt,
    color=orangeaccent
] coordinates {(5,87.6)};

\node[
    font=\bfseries\scriptsize,
    text=orangeaccent,
    anchor=east
] at (axis cs:4.92,87.35)
{87.6};

\end{axis}


% ============================================================
% TOP RIGHT
% Cross-model comparison vs. Meta-Harness
% NOTE: ALL DATA IN THIS PANEL ARE PLACEHOLDERS
% ============================================================
\begin{axis}[
    at={(0.65\linewidth,0)},
    anchor=north west,
    width=0.30\linewidth,
    height=0.215\linewidth,
    scale only axis,
    ybar=2pt,
    bar width=7pt,
    ymin=75,
    ymax=90,
    ylabel={Score},
    xtick={1,2,3},
    xticklabels={Model A,Model B,Model C},
    xticklabel style={
        font=\tiny,
        rotate=0
    },
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    title={
        \textbf{Cross-model Harness Performance}
    },
    title style={
        font=\small,
        yshift=2pt
    },
    legend style={
        font=\tiny,
        draw=none,
        fill=none,
        at={(0.5,0.98)},
        anchor=north,
        legend columns=2
    },
    axis line style={draw=black!50},
    tick style={draw=black!50},
    ymajorgrids=true,
    grid style={draw=lightgray},
    enlarge x limits=0.22,
]

% Dream-RSI -- PLACEHOLDER
\addplot+[
    fill=oursblue,
    draw=oursblue
] coordinates {
    (1,84.2)
    (2,86.1)
    (3,87.0)
};

% Meta-Harness -- PLACEHOLDER
\addplot+[
    fill=baselinegray!55,
    draw=baselinegray!80
] coordinates {
    (1,81.5)
    (2,83.4)
    (3,84.0)
};

\legend{Dream-RSI,Meta-Harness}

\end{axis}


% ============================================================
% Bottom-row section title
% ============================================================
\node[
    anchor=west,
    font=\bfseries\footnotesize,
    text=darktext
] at (0,-0.295\linewidth)
{Strong performance across diverse discovery worlds};


% ============================================================
% BOTTOM LEFT
% Mathematical Discovery -- Sum-Difference
% ============================================================
\begin{axis}[
    at={(0,-0.345\linewidth)},
    anchor=north west,
    width=0.255\linewidth,
    height=0.165\linewidth,
    scale only axis,
    ybar,
    bar width=13pt,
    ymin=1.1437,
    ymax=1.14565,
    ylabel={Score $\uparrow$},
    xtick={1,2,3},
    xticklabels={
        SimpleTES,
        Fixed,
        Dream-RSI
    },
    xticklabel style={
        font=\tiny,
        rotate=20,
        anchor=north east
    },
    yticklabel style={
        font=\tiny,
        /pgf/number format/fixed,
        /pgf/number format/precision=4
    },
    ylabel style={font=\tiny},
    title={
        \textbf{Mathematical Discovery}\\[-1pt]
        {\scriptsize Sum--Difference}
    },
    title style={
        font=\small,
        align=center,
        yshift=1pt
    },
    axis line style={draw=black!50},
    tick style={draw=black!50},
    ymajorgrids=true,
    grid style={draw=lightgray},
    enlarge x limits=0.25,
    clip=false,
]

% SimpleTES
\addplot+[
    fill=baselinegray!45,
    draw=baselinegray!70
] coordinates {
    (1,1.143975)
};

% Fixed
\addplot+[
    fill=baselinegray!75,
    draw=baselinegray
] coordinates {
    (2,1.144047)
};

% Dream-RSI
\addplot+[
    fill=oursblue,
    draw=oursblue
] coordinates {
    (3,1.145427)
};

% Exact-value labels
\node[
    font=\tiny,
    anchor=south
] at (axis cs:1,1.143975)
{1.143975};

\node[
    font=\tiny,
    anchor=south
] at (axis cs:2,1.144047)
{1.144047};

\node[
    font=\bfseries\tiny,
    text=oursblue,
    anchor=south
] at (axis cs:3,1.145427)
{1.145427};

\end{axis}

\node[
    font=\bfseries\scriptsize,
    text=oursblue,
    anchor=north
] at (0.128\linewidth,-0.565\linewidth)
{Best Score};


% ============================================================
% BOTTOM CENTER
% GPU Kernel Engineering -- ConvDiv
% ============================================================
\begin{axis}[
    at={(0.355\linewidth,-0.345\linewidth)},
    anchor=north west,
    width=0.255\linewidth,
    height=0.165\linewidth,
    scale only axis,
    ybar,
    bar width=18pt,
    ymin=0,
    ymax=2.3,
    ylabel={Normalized Perf. $\uparrow$},
    xtick={1,2},
    xticklabels={
        Fixed,
        Dream-RSI
    },
    xticklabel style={
        font=\tiny
    },
    yticklabel style={font=\tiny},
    ylabel style={font=\tiny},
    title={
        \textbf{GPU Kernel Engineering}\\[-1pt]
        {\scriptsize ConvDiv, Similar Budget}
    },
    title style={
        font=\small,
        align=center,
        yshift=1pt
    },
    axis line style={draw=black!50},
    tick style={draw=black!50},
    ymajorgrids=true,
    grid style={draw=lightgray},
    enlarge x limits=0.40,
    clip=false,
]

% Fixed = normalized to 1
\addplot+[
    fill=baselinegray!60,
    draw=baselinegray
] coordinates {
    (1,1.0)
};

% Dream-RSI = 2.09x fixed
\addplot+[
    fill=oursblue,
    draw=oursblue
] coordinates {
    (2,2.09)
};

\node[
    font=\tiny,
    anchor=south
] at (axis cs:1,1.0)
{1.00$\times$};

\node[
    font=\bfseries\tiny,
    text=oursblue,
    anchor=south
] at (axis cs:2,2.09)
{2.09$\times$};

\end{axis}

\node[
    font=\bfseries\scriptsize,
    text=oursblue,
    anchor=north
] at (0.482\linewidth,-0.565\linewidth)
{2.09$\times$ Higher Performance};


% ============================================================
% BOTTOM RIGHT
% Algorithm Engineering -- Lasso
% ============================================================
\begin{axis}[
    at={(0.71\linewidth,-0.345\linewidth)},
    anchor=north west,
    width=0.255\linewidth,
    height=0.165\linewidth,
    scale only axis,
    ybar,
    bar width=13pt,
    ymin=0,
    ymax=4200,
    ylabel={Avg. Runtime (ms) $\downarrow$},
    xtick={1,2,3},
    xticklabels={
        SimpleTES,
        Fixed,
        Dream-RSI
    },
    xticklabel style={
        font=\tiny,
        rotate=20,
        anchor=north east
    },
    yticklabel style={font=\tiny},
    ylabel style={font=\tiny},
    title={
        \textbf{Algorithm Engineering}\\[-1pt]
        {\scriptsize Lasso Path Solver}
    },
    title style={
        font=\small,
        align=center,
        yshift=1pt
    },
    axis line style={draw=black!50},
    tick style={draw=black!50},
    ymajorgrids=true,
    grid style={draw=lightgray},
    enlarge x limits=0.25,
    clip=false,
]

% SimpleTES
\addplot+[
    fill=baselinegray!45,
    draw=baselinegray!70
] coordinates {
    (1,3804.8)
};

% Recursive Fixed Exploration
\addplot+[
    fill=baselinegray!75,
    draw=baselinegray
] coordinates {
    (2,2516.7)
};

% Dream-RSI
\addplot+[
    fill=oursblue,
    draw=oursblue
] coordinates {
    (3,2350.6)
};

\node[
    font=\tiny,
    anchor=south
] at (axis cs:1,3804.8)
{3804.8};

\node[
    font=\tiny,
    anchor=south
] at (axis cs:2,2516.7)
{2516.7};

\node[
    font=\bfseries\tiny,
    text=oursblue,
    anchor=south
] at (axis cs:3,2350.6)
{2350.6};

\end{axis}

\node[
    font=\bfseries\scriptsize,
    text=oursblue,
    anchor=north
] at (0.837\linewidth,-0.565\linewidth)
{Best Avg. Runtime};


\end{tikzpicture}

\vspace{2pt}

\caption{
\textbf{Dream-RSI scales to strong discoveries across diverse domains.}
\textbf{Top:} Dream-RSI improves agent harnesses across model backbones
and continues to improve as the harness-optimization budget increases.
\textbf{Bottom:} the same self-improving exploration mechanism yields
strong discoveries in mathematical optimization, GPU kernel engineering,
and algorithm engineering.
}
\label{fig:teaser-overview}

\end{figure}
